Hard Negative Mixing for Contrastive Learning

Contrastive learning has become a key component of self-supervised learning approaches for computer vision. By learning to embed two augmented versions of the same image close to each other and to push the embeddings of different images apart, one can train highly transferable visual representations. As revealed by recent studies, heavy data augmentation and large sets of negatives are both crucial in learning such representations. At the same time, data mixing strategies either at the image or the feature level improve both supervised and semi-supervised learning by synthesizing novel examples, forcing networks to learn more robust features. In this paper, we argue that an important aspect of contrastive learning, i.e., the effect of hard negatives, has so far been neglected. To get more meaningful negative samples, current top contrastive self-supervised learning approaches either substantially increase the batch sizes, or keep very large memory banks; increasing the memory size, however, leads to diminishing returns in terms of performance. We therefore start by delving deeper into a top-performing framework and show evidence that harder negatives are needed to facilitate better and faster learning. Based on these observations, and motivated by the success of data mixing, we propose hard negative mixing strategies at the feature level, that can be computed on-the-fly with a minimal computational overhead. We exhaustively ablate our approach on linear classification, object detection and instance segmentation and show that employing our hard negative mixing procedure improves the quality of visual representations learned by a state-of-the-art self-supervised learning method.

==> Hard Negative Mixing - arxiv v2/tab/qmix_topN_ablation.tex <==

    \begin{tikzpicture}
    \begin{semilogxaxis}[
        enlargelimits,
        width=.83\linewidth,
        height=4.4cm,
        % xlabel=$N$,
        ylabel=Top-1 Acc.,
        xtick={128, 256,512,1024, 2048, 4096},
        xticklabels={128,256, 512,1024, 2048, 16384},
        xmin=128,
        xmax=4096,
        grid, 
        ticklabel style = {font=\tiny},
    ]
    
    \addplot[thick, dashed, black] table [x=X,y=Y] {
    X		Y 	
    64 78.0
    128	78.0
    256	78.0
    512 78.0
    1024 78.0
    4096 78.0
    8192 78.0
    };
    
    \addplot[scatter,
    scatter/use mapped color=
        {draw opacity=1,fill=red},only marks,mark=*,mark size=2pt,mark options={scale=1, color=Black,fill=Black},
    % scatter, only marks, 
            % ---------------------------------------------------------------------
            % store the value of column "Meta" in the macro `\Meta' ...
            visualization depends on={
                value \thisrow{Meta} \as \Meta
            },
            % ... and use it as label for `nodes near coords'
            nodes near coords*=\Meta,
            % ---------------------------------------------------------------------
            nodes near coords style={
                anchor=south,
                xshift=11pt,
                yshift=-10pt,
                font=\tiny,
            },
    ] table [x=X,y=Y,meta=Meta] {
    X		Y 	Meta
    128	77.7	128
    256	78.1	256
    512	78.2    512
    1024 78.9   512
    1024 79.1   1024
    2048 78.6   512
    2048 78.2   1024
    4096 78.1  1024
    };
    
    \end{semilogxaxis}
    \end{tikzpicture}%
% -------------------------------------------------------------------------------------

==> tab/qmix_topN_ablation.tex <==

    \begin{tikzpicture}
    \begin{semilogxaxis}[
        enlargelimits,
        width=.83\linewidth,
        height=4.4cm,
        % xlabel=$N$,
        ylabel=Top-1 Acc.,
        xtick={128, 256,512,1024, 2048, 4096},
        xticklabels={128,256, 512,1024, 2048, 16384},
        xmin=128,
        xmax=4096,
        grid, 
        ticklabel style = {font=\tiny},
    ]
    
    \addplot[thick, dashed, black] table [x=X,y=Y] {
    X		Y 	
    64 78.0
    128	78.0
    256	78.0
    512 78.0
    1024 78.0
    4096 78.0
    8192 78.0
    };
    
    \addplot[scatter,
    scatter/use mapped color=
        {draw opacity=1,fill=red},only marks,mark=*,mark size=2pt,mark options={scale=1, color=Black,fill=Black},
    % scatter, only marks, 
            % ---------------------------------------------------------------------
            % store the value of column "Meta" in the macro `\Meta' ...
            visualization depends on={
                value \thisrow{Meta} \as \Meta
            },
            % ... and use it as label for `nodes near coords'
            nodes near coords*=\Meta,
            % ---------------------------------------------------------------------
            nodes near coords style={
                anchor=south,
                xshift=11pt,
                yshift=-10pt,
                font=\tiny,
            },
    ] table [x=X,y=Y,meta=Meta] {
    X		Y 	Meta
    128	77.7	128
    256	78.1	256
    512	78.2    512
    1024 78.9   512
    1024 79.1   1024
    2048 78.6   512
    2048 78.2   1024
    4096 78.1  1024
    };
    
    \end{semilogxaxis}
    \end{tikzpicture}%
% -------------------------------------------------------------------------------------
